Topological Inference for degree-Cech complexes

We study topological inference for the degree-Cech bifiltration from noisy samples of a manifold. Under a model combining uniform sampling on the manifold with uniform noise, we show that suitable choices of the radius and degree parameters recover the homotopy type of the underlying manifold with high probability. The analysis explains how the degree parameter suppresses sufficiently distant outliers while the radius scale captures topological signals. Our results provide theoretical support for the common intuition that degree bifiltrations carry meaningful topological information in the presence of noise.

==> fig_hard_outliers.tex <==
%Illustration for hard inliers neighbors
\begin{tikzpicture}[scale=0.7, >=Latex,every node/.style={font=\small}]
% ------------------------------------------------
% Manifold and offsets
% ------------------------------------------------
% 2cr-offset (outer band)

\draw[
    blue!5,
    line width=3cm,
    line cap=round,
    line join=round
]
(-6,0)
.. controls (-4,2.0) and (-2,1.2) .. (0,-0.6)
.. controls (2,-2.0) and (4,1.3) .. (6,-0.2);
% epsilon/2-offset (inner band)
% \draw[
%     lime!7,
%     line width=1.2cm,
%     line cap=round,
%     line join=round
% ]
% (-6,0)
% .. controls (-4,2.0) and (-2,1.2) .. (0,-0.6)
% .. controls (2,-2.0) and (4,1.3) .. (6,-0.2);

% manifold M
\draw[
    red,
    %line width=0.1cm,
    ultra thick,
    line cap=round
]
(-7.6,-1.4)
.. controls (-6,0) and (-6,0) .. (-6,0)
.. controls (-4,2.0) and (-2,1.2) .. (0,-0.6)
.. controls (2,-2.0) and (4,1.3) .. (6,-0.2)
.. controls (7.8,-1.2) .. (7.8,-1.2);

\node[black] at (8.4,-1.2) {$.\ .\ .$};
\node[black] at (-8.1,-1.4) {$.\ .\ .$};

\node[red] at (-7.7,-0.8) {$M$};
% Labels for offsets
\node[black] at (-7.7,0.5) {$M^{\gamma r}$};
%\node[black] at (-4.7,1.4) {$M^{\frac{\epsilon}{2}}$};

% ------------------------------------------------
% Inlier
\fill[black] (-7.28, -0.2) circle (2pt);
\fill[black] (-6.28, -0.21) circle (2pt);

%inlier points 
\fill[black] (-5.28, 0.60) circle (2pt);
\fill[black] (-4.32, 1.06) circle (2pt);
\fill[black] (-3.18, 1.15) circle (2pt);
\fill[black] (-1.92, 0.76) circle (2pt);
\fill[black] (-0.78, 0.05) circle (2pt);

\fill[black] (0.60,-0.89) circle (2pt);
\fill[black] (1.86,-0.83) circle (2pt);
\fill[black] (3.12,-0.31) circle (2pt);
\fill[black] (4.44, 0.16) circle (2pt);
\fill[black] (5.46, 0.10) circle (2pt);


\coordinate (xin) at (-3.2,0.85);
\fill[black] (xin) circle (2pt);
\node[above left=2pt of xin]{};%{$x\in M$};
% ------------------------------------------------
% Point near the manifold
% z is a nearby point on M
\coordinate (z) at (0,-0.6);
% near sample point
\coordinate (xnear) at (3.5,1.0);
% large neighborhood B(x_near,2cr)
%\draw[white, thin,  fill=green, fill opacity=0.3](xnear) circle (2cm);
% smaller ball centered at z
%\draw[white, thin,  fill=green, fill opacity=0.3](z) circle (2cm);
% points
\fill[black] (z) circle (2pt);
\fill[black] (xnear) circle (2pt);
% distance between x_near and M
%\draw[dashed](xnear) -- (z) node[midway,right]{};% {$\leq \epsilon/2$};
\node[right=2pt of xnear]{};%{$z\in M^{\epsilon/2}$};
\node[below right=1pt of z]{};%{$z\in M$};
% label large ball
%\draw[->](1.9,1.8) -- (1.45,1.45);
\node[right] at (1.9,1.8){};%{$B(z,2cr)$};
% label smaller ball
%\draw[->,gray](1.9,-0.1) -- (1.05,-0.25);
\node[right] at (1.9,-0.1){};
%{$B\!\left(z,2cr-\frac{\epsilon}{2}\right)$};
% ------------------------------------------------
% Far outlier
% outlier points 
\coordinate (xfar) at (4.3,2.7);
\draw[white, thin,  fill=green, fill opacity=0.3](xfar) circle (3.5cm);
\draw[white, thin,  fill=yellow, fill opacity=0.5](xfar) circle (1.5cm);

\filldraw[black] (xfar) circle (2pt);

\fill[black] (2.3,-0.83) circle (2pt);
\fill[black] (2.3,-2.3) circle (2pt);
\fill[black] (-1.7,1.83) circle (2pt);
\fill[black] (5.46, 3.10) circle (2pt);

%near outliers ball
\coordinate (xxin) at (-4.32, 1.06);
\draw[white, thin,  fill=green, fill opacity=0.3](xxin) circle (3.5cm);
\node[above=2pt of xxin]{$y$};
\node[above] at (-4.32,3.0) {$B(y, 2r)$};


\coordinate (xproj) at (4.4, 0.05);
\draw[
    blue,
    dashed,
    thick
]
(xproj) circle (2.15cm);
\draw[
    dashed,
    thick
]
(xproj) -- (xfar)
node[midway,right=2pt] {};
%\node[right=2pt of xproj]{$x$};


% neighborhood ball


\node[right=2pt of xfar]{$x$};
% ball label
%\draw[->](5.9,4.25) -- (5.35,3.95);
\node[right] at (5.9,3.4) {$B(x,2r)$};
\node[above] at (3.9,3.0) {$B(x,\gamma r)$};
% key geometric fact
\node at (4.3,1.35){};%{$B(y,2cr)\cap M=\varnothing$};
\end{tikzpicture}

==> fig_outliers_inliers.tex <==
% % This is an illustration for outliers inliers 
%Illustration for hard inliers neighbors
\begin{tikzpicture}[scale=0.7, >=Latex,every node/.style={font=\small}]
% ------------------------------------------------
% Manifold and offsets
% ------------------------------------------------
% 2cr-offset (outer band)

\draw[
    blue!5,
    line width=3cm,
    line cap=round,
    line join=round
]
(-6,0)
.. controls (-4,2.0) and (-2,1.2) .. (0,-0.6)
.. controls (2,-2.0) and (4,1.3) .. (6,-0.2);
% epsilon/2-offset (inner band)
% \draw[
%     lime!7,
%     line width=1.2cm,
%     line cap=round,
%     line join=round
% ]
% (-6,0)
% .. controls (-4,2.0) and (-2,1.2) .. (0,-0.6)
% .. controls (2,-2.0) and (4,1.3) .. (6,-0.2);

% manifold M
\draw[
    red,
    %line width=0.1cm,
    ultra thick,
    line cap=round
]
(-7.6,-1.4)
.. controls (-6,0) and (-6,0) .. (-6,0)
.. controls (-4,2.0) and (-2,1.2) .. (0,-0.6)
.. controls (2,-2.0) and (4,1.3) .. (6,-0.2)
.. controls (7.8,-1.2) .. (7.8,-1.2);

\node[black] at (8.4,-1.2) {$.\ .\ .$};
\node[black] at (-8.1,-1.4) {$.\ .\ .$};

\node[red] at (-7.7,-0.8) {$M$};
% Labels for offsets
\node[black] at (-7.7,0.5) {$M^{2c r}$};
%\node[black] at (-4.7,1.4) {$M^{\frac{\epsilon}{2}}$};

% ------------------------------------------------
% Inlier
\fill[black] (-7.28, -0.2) circle (2pt);
\fill[black] (-6.28, -0.21) circle (2pt);

%inlier points 
\fill[black] (-5.28, 0.60) circle (2pt);
\fill[black] (-4.32, 1.06) circle (2pt);
\fill[black] (-3.18, 1.15) circle (2pt);
\fill[black] (-1.92, 0.76) circle (2pt);
\fill[black] (-0.78, 0.05) circle (2pt);

\fill[black] (0.60,-0.89) circle (2pt);
\fill[black] (1.86,-0.83) circle (2pt);
\fill[black] (3.12,-0.31) circle (2pt);
\fill[black] (4.44, 0.16) circle (2pt);
\fill[black] (5.46, 0.10) circle (2pt);


\coordinate (xin) at (-3.2,0.85);
\fill[black] (xin) circle (2pt);
\node[above left=2pt of xin]{};%{$x\in M$};
% ------------------------------------------------
% Point near the manifold
% z is a nearby point on M
\coordinate (z) at (0,-0.6);
% near sample point
\coordinate (xnear) at (3.5,1.0);
% large neighborhood B(x_near,2cr)
%\draw[white, thin,  fill=green, fill opacity=0.3](xnear) circle (2cm);
% smaller ball centered at z
%\draw[white, thin,  fill=green, fill opacity=0.3](z) circle (2cm);
% points
\fill[black] (z) circle (2pt);
\fill[black] (xnear) circle (2pt);
% distance between x_near and M
%\draw[dashed](xnear) -- (z) node[midway,right]{};% {$\leq \epsilon/2$};
\node[right=2pt of xnear]{};%{$z\in M^{\epsilon/2}$};
\node[below right=1pt of z]{};%{$z\in M$};
% label large ball
%\draw[->](1.9,1.8) -- (1.45,1.45);
\node[right] at (1.9,1.8){};%{$B(z,2cr)$};
% label smaller ball
%\draw[->,gray](1.9,-0.1) -- (1.05,-0.25);
\node[right] at (1.9,-0.1){};
%{$B\!\left(z,2cr-\frac{\epsilon}{2}\right)$};
% ------------------------------------------------
% Far outlier
% outlier points 
\coordinate (xfar) at (4.3,2.7);
\draw[white, thin,  fill=green, fill opacity=0.3](xfar) circle (2cm);
% \draw[white, thin,  fill=yellow, fill opacity=0.5](xfar) circle (1.5cm);

\filldraw[black] (xfar) circle (2pt);

\fill[black] (2.3,-0.83) circle (2pt);
\fill[black] (2.3,-2.3) circle (2pt);
\fill[black] (-1.7,1.83) circle (2pt);
\fill[black] (5.46, 3.10) circle (2pt);

%near outliers ball
% \coordinate (xxin) at (-4.32, 1.06);
% \draw[white, thin,  fill=green, fill opacity=0.3](xxin) circle (3.5cm);
% \node[above=2pt of xxin]{$y$};
% \node[above] at (-4.32,3.0) {$B(y, 2r)$};


\coordinate (xproj) at (4.4, 0.05);
% \draw[
%     blue,
%     dashed,
%     thick
% ]
% (xproj) circle (2.15cm);
% \draw[
%     dashed,
%     thick
% ]
% (xproj) -- (xfar)
% node[midway,right=2pt] {};
%\node[right=2pt of xproj]{$x$};


% neighborhood ball


\node[right=2pt of xfar]{$x$};
% ball label
%\draw[->](5.9,4.25) -- (5.35,3.95);
% \node[right] at (5.9,3.4) {$B(x,2r)$};
\node[above] at (3.9,3.0) {$B(x,2c r)$};
% key geometric fact
\node at (4.3,1.35){};%{$B(y,2cr)\cap M=\varnothing$};
\end{tikzpicture}

